Time domain boundary integral equations and convolution quadrature for scattering by composite media (extended preprint)

We consider acoustic scattering in heterogeneous media with piecewise constant wave number. The discretization is carried out using a Galerkin boundary element method in space and Runge-Kutta convolution quadrature in time. We prove well-posedness of the scheme and provide a priori estimates for the convergence in space and time.

==> figures/checkerboard.tex <==
\begin{tikzpicture}[scale=1.5]
  
  \draw (1,1)  -- (1,2) -- (2,2) -- (2,1) -- cycle;
  \draw (2,1) -- (2,2) -- (3,2) -- (3,1) -- cycle;
  \draw (1,2) -- (1,3) -- (2,3) -- (2,2) -- cycle;
  \draw (2,2) -- (2,3) -- (3,3) -- (3,2) -- cycle;

  %%kappa= 2,2,3,1,5,6

  %\draw[dashed] (0,0.5) -- (0,3.5) -- (4,3.5) -- (4,0.5) -- cycle;

  \node (o1) at (1.5,2.5) {$\kappa_1:=3$};
  \node (o2) at (2.5,2.5) {$\kappa_2:=1$};
  \node (o3) at (1.5,1.5) {$\kappa_3:=5$};
  \node (o4) at (2.5,1.5) {$\kappa_4:=6$};
  \node (o0) at (4,2.0) {$\kappa_0:=2$};
  


\end{tikzpicture}

==> figures/conv_space2.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    width=7cm,height=5cm,     % size of the image
    %title=Condition Numbers,
    grid = major,
    grid style={dashed, gray!30},
    axis background/.style={fill=white},
    xlabel=$\dim(\XX_h)$,
    ylabel=$L^2$-error,
    legend style={legend pos=south west,font=\tiny},
    %legend style={legend pos=outer south, legend cell align=left},
    %legend style={at={(0,-0.22)},anchor=north west,legend cell align=left},
%    xtick= ,
    x tick label style={/pgf/number format/1000 sep=\,}   
    ]



    % BDF2: import the correct data from a CSV file
    \addplot+[solid,mark=square*,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x index = {0},
    y index = {2},
    col sep=comma
    ]{figures/space/error2_0.csv};    

    \addplot+[solid,mark=x,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x index = {0},
    y index = {2},
    col sep=comma
    ]{figures/space/error2_1.csv};    


    \addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x index = {0},
    y index = {2},
    col sep=comma
    ]{figures/space/error2_2.csv};    


    \addplot+[solid,mark=triangle*,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x index = {0},
    y index = {2},
    col sep=comma
    ]{figures/space/error2_3.csv};    
    

        \addplot [black,dashed ] expression [domain=128:4096, samples=15] { 1E04*x^(-1)}
     node [pos=0.6,inner sep=0pt, anchor=south west] {{\tiny $\bigO(h^1)$}};


    \addplot [black,dashed ] expression [domain=128:4096, samples=15] { 1E05*x^(-2)}
     node [pos=0.85,inner sep=0pt, anchor=south west] {{\tiny $\bigO(h^2)$}};


     \addplot [black,dashed ] expression [domain=200:3048, samples=15] { 3E06*x^(-3)}
     node [pos=0.95,inner sep=0pt, anchor=south west] {{\tiny $\bigO(h^3)$}};
     
     \addplot [black,dashed ] expression [domain=128:2024, samples=15] { 4E07*x^(-4)}
     node [pos=0.8,inner sep=0pt, anchor=north east] {{\tiny $\bigO(h^4)$}};
         
        
%    \addplot [black,dashed ] expression [domain=1:2048, samples=15] { 1E04*x^(1)}
%    node [pos=0.9,inner sep=0pt, anchor=north east] {{\small $\bigO(k^{3})$}};

%    \addplot [black,dashed ] expression [domain=1:2048, samples=15] { 1E04*x^(2)}
%    node [pos=0.9,inner sep=0pt, anchor=south west] {{\small $\bigO(k^{2})$}};

    %\addplot [black,dashed ] expression [domain=32:2048, samples=15] { 5*x^(-1)} node [pos=0.8,inner sep=2pt, anchor=south west] {{\small $\bigO(\Delta t)$}};

    \legend{$s=0$,$s=1$, $s=2$,$s=3$}    
  \end{loglogaxis} 
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../TDBIE_for_pw_hom_scatterers"
%%% End:


==> figures/convergence_beta_vs_dbeta.tex <==
  \pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=6]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}

\begin{tikzpicture}
  \begin{loglogaxis}[
    width=\textwidth, height=7cm,     % size of the image
    %title=Condition Numbers,
    grid = major,
    grid style={dashed, gray!30},
    axis background/.style={fill=white},
    xlabel=$ h $,
    ylabel=error in $\norm{\cdot}_{L^{\infty}\left(H^{\pm1/2}(\Gamma)\right)}$,
    legend style={legend pos=south west, legend cell align=left},
    %legend style={at={(0,-0.22)},anchor=north west,legend cell align=left},
%    xtick= ,
    x tick label style={/pgf/number format/1000 sep=\,}   
    ]


    \addplot+[solid,red,mark=square,mark size=2pt,mark options={line width=1.0pt}] table[x index=4,y index =0,col sep=comma] {figures/convergence_radau2.csv};
    \addplot+[solid,blue,mark=square,mark size=2pt,mark options={line width=1.0pt}] table[x index=4,y index =1,col sep=comma] {figures/convergence_radau2.csv};


    \addplot+[dashed,red,mark=x,mark size=2pt,mark options={line width=1.0pt}] table[x index=4,y index =2,col sep=comma] {figures/convergence_radau2.csv};
    \addplot+[dashed,blue,mark=x,mark size=2pt,mark options={line width=1.0pt}] table[x index=4,y index =3,col sep=comma] {figures/convergence_radau2.csv};


    \addplot [black,dashed ] expression [domain=32:256, samples=15] { 1600*x^(-2)} node [pos=0.7,inner sep=0pt, anchor=south west] {{\small $\bigO(h^{2})$}};
    \addplot [black,dashed ] expression [domain=32:256, samples=15] { 200*x^(-3)} node [pos=0.7,inner sep=0pt, anchor=south west] {{\small $\bigO(h^{3})$}};

    \legend{$\phi$ with $\dot{\beta}_0$, $\lambda$ with $\dot{\beta}_0$, $\phi$ with $\beta_0$, $\lambda$ with $\beta_0$};
    
  \end{loglogaxis}  
\end{tikzpicture}


==> figures/convergence_beta_vs_dbeta_radau3.tex <==
  \pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=6]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}

\begin{tikzpicture}
  \begin{loglogaxis}[
    width=\textwidth, height=7cm,     % size of the image
    %title=Condition Numbers,
    grid = major,
    grid style={dashed, gray!30},
    axis background/.style={fill=white},
    xlabel=$ h $,
    ylabel=error in $\norm{\cdot}_{L^{\infty}\left(H^{\pm1/2}(\Gamma)\right)}$,
    legend style={legend pos=south west, legend cell align=left},
    %legend style={at={(0,-0.22)},anchor=north west,legend cell align=left},
%    xtick= ,
    x tick label style={/pgf/number format/1000 sep=\,}   
    ]


    \addplot+[solid,red,mark=square,mark size=2pt,mark options={line width=1.0pt}] table[x index=4,y index =0,col sep=comma] {figures/convergence_radau3.csv};
    \addplot+[solid,blue,mark=square,mark size=2pt,mark options={line width=1.0pt}] table[x index=4,y index =1,col sep=comma] {figures/convergence_radau3.csv};


    \addplot+[dashed,red,mark=x,mark size=2pt,mark options={line width=1.0pt}] table[x index=4,y index =2,col sep=comma] {figures/convergence_radau3.csv};
    \addplot+[dashed,blue,mark=x,mark size=2pt,mark options={line width=1.0pt}] table[x index=4,y index =3,col sep=comma] {figures/convergence_radau3.csv};


    \addplot [black,dashed ] expression [domain=16:256, samples=15] { 1E05*x^(-3)} node [pos=0.85,inner sep=0pt, anchor=south west] {{\small $\bigO(h^{3})$}};
    %\addplot [black,dashed ] expression [domain=8:64, samples=15] { 4600*x^(-3.5)} node [pos=0.98,inner sep=0pt, anchor=south west] {{\small $\bigO(h^{3.5})$}};
    \addplot [black,dashed ] expression [domain=16:256, samples=15] { 1E06*x^(-5)} node [pos=1,inner sep=0pt, anchor=north west] {{\small $\bigO(h^{5})$}};

    \legend{$\phi$ with $\dot{\beta}_0$, $\lambda$ with $\dot{\beta}_0$, $\phi$ with $\beta_0$, $\lambda$ with $\beta_0$};
    
  \end{loglogaxis}  
\end{tikzpicture}


==> figures/convergence_complicated.tex <==
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed, precision=0]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=0]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}

\begin{tikzpicture}%[background rectangle/.style={fill=olive!45}, show background rectangle]
  \begin{loglogaxis}[
    width=7cm, height=6cm,     % size of the image
    %title=Condition Numbers,
    grid = major,
    grid style={dashed, gray!30},
    axis background/.style={fill=white},
    xlabel=$T/k$,
    ylabel=$\HH^{\pm 1/2}$-error,
    legend style={legend pos=south west,font=\tiny},
    %legend style={legend pos=outer south, legend cell align=left},
    %legend style={at={(0,-0.22)},anchor=north west,legend cell align=left},
%    xtick= ,
    %x tick label style={/pgf/number format/1000 sep=\,}
    log x ticks with fixed point,
    x tick label style={/pgf/number format/1000 sep=\,,},
    %ytick={ 0.1, 1E-3,1E-6,1E-8},
    xtick={8,32,128,512,2048}
    ]

    % BDF2: import the correct data from a CSV file
    \addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x=n,
    y=psi_d,
    col sep=comma
    ]{figures/error_complicated.csv};    


    \addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x=n,
    y=lambda_d,
    col sep=comma
    ]{figures/error_complicated.csv};    


    \addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x=n,
    y=lambda_n,
    col sep=comma
    ]{figures/error_complicated.csv};    


    \addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x=n,
    y=psi_n,
    col sep=comma
    ]{figures/error_complicated.csv};    
    

        
    \addplot [black,dashed ] expression [domain=128:2048, samples=15] { 3E08*x^(-3)}
    node [pos=0.5,inner sep=0pt, anchor=south west] {{\small $\bigO(k^{3})$}};


    \addplot [black,dashed ] expression [domain=64:2048, samples=15] { 1E12*x^(-6)}
    node [pos=0.8,inner sep=0pt, anchor=north east] {{\small $\bigO(k^{5})$}};

%    \addplot [black,dashed ] expression [domain=32:2048, samples=15] { 1E04*x^(-2)}
%    node [pos=0.6,inner sep=0pt, anchor=south west] {{\small $\bigO(k^{2})$}};

    % \addplot [black,dashed ] expression [domain=32:2048, samples=15] { 5*x^(-1)} node [pos=0.8,inner sep=2pt, anchor=south west] {{\small $\bigO(\Delta t)$}};


    \legend{$\boldsymbol \psi - \boldsymbol \psi^{h,k}$\,~\eqref{eq:4.1},
      $\boldsymbol \lambda - \boldsymbol \lambda^{h,k}$\,~\eqref{eq:4.1},      
      $\boldsymbol \lambda - \boldsymbol \lambda^{h,k}$\,~\eqref{eq:the_bad_method},
      $\boldsymbol \psi - \boldsymbol \psi^{h,k}$\,~\eqref{eq:the_bad_method},
    }
    
  \end{loglogaxis} 
\end{tikzpicture}
%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../TDBIE_for_pw_hom_scatterers.tex"
%%% End:


==> figures/convergence_pointwise.tex <==
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed, precision=0]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=0]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}

\begin{tikzpicture}%[background rectangle/.style={fill=olive!45}, show background rectangle]  
  \begin{loglogaxis}[
    width=7.2cm, height=6cm,     % size of the image
    %title=Condition Numbers,
    grid = major,
    grid style={dashed, gray!30},
    axis background/.style={fill=white},
    xlabel=$\tiny T/k$,
    ylabel=$\tiny{|\dot{u}^{h}{(x_j,t_n)}-u^{h,k}{(x_j,t_n)}|}$,
    legend style={legend pos=south west,font=\tiny},
    log x ticks with fixed point,
    x tick label style={/pgf/number format/1000 sep=\,,},
    ytick={ 0.1, 1E-3,1E-6,1E-8},
    xtick={16,32,128,512}
    ]

    % BDF2: import the correct data from a CSV file
    \addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x=n,
    y=ep1,
    col sep=comma
    ]{figures/error_pointwise_r3.csv};    


    % BDF2: import the correct data from a CSV file
    \addplot+[solid,mark=x,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x=n,
    y=ep1,
    col sep=comma
    ]{figures/error_pointwise_r5.csv};    


    \addplot [black,dashed ] expression [domain=32:1024, samples=15] { 5E05*x^(-3)}
    node [pos=0.25,inner sep=0pt, anchor=south west] {{\small $\bigO(k^{3})$}};


    \addplot [black,dashed ] expression [domain=48:512, samples=15] { 1E07*x^(-5)}
    node [pos=0.8,inner sep=0pt, anchor=north east] {{\small $\bigO(k^{5})$}};

    \legend{Radau IIa $m=2$, Radau IIa $m=3$};
  \end{loglogaxis} 
\end{tikzpicture}
%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../dissertation.tex"
%%% End:


==> figures/convergence_scattering.tex <==
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed, precision=0]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=0]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}

\begin{tikzpicture}%[background rectangle/.style={fill=olive!45}, show background rectangle]
  \begin{loglogaxis}[
    width=7.2cm, height=6cm,     % size of the image
    %title=Condition Numbers,
    grid = major,
    grid style={dashed, gray!30},
    axis background/.style={fill=white},
    xlabel=$T/k$,
    ylabel=$\HH^{\pm 1/2}$-error,
    legend style={legend pos=south west,font=\tiny},
    %legend style={legend pos=outer south, legend cell align=left},
    %legend style={at={(0,-0.22)},anchor=north west,legend cell align=left},
%    xtick= ,
    %x tick label style={/pgf/number format/1000 sep=\,}
    log x ticks with fixed point,
    x tick label style={/pgf/number format/1000 sep=\,,},
    %ytick={ 0.1, 1E-3,1E-6,1E-8},
    xtick={32,128,512,2048}
    ]

    % BDF2: import the correct data from a CSV file
    \addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x=n,
    y=psi_d,
    col sep=comma
    ]{figures/e_scatter_r2_h.csv};    


    \addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x=n,
    y=lambda_d,
    col sep=comma
    ]{figures/e_scatter_r2_h.csv};    


    \addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x=n,
    y=lambda_n,
    col sep=comma
    ]{figures/e_scatter_r2_h.csv};    


    \addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x=n,
    y=psi_n,
    col sep=comma
    ]{figures/e_scatter_r2_h.csv};    
    

        
    \addplot [black,dashed ] expression [domain=32:2048, samples=15] { 1E04*x^(-3)}
    node [pos=0.8,inner sep=0pt, anchor=north east] {{\small $\bigO(k^{3})$}};

    \addplot [black,dashed ] expression [domain=32:2048, samples=15] { 1E04*x^(-2)}
    node [pos=0.6,inner sep=0pt, anchor=south west] {{\small $\bigO(k^{2})$}};

    % \addplot [black,dashed ] expression [domain=32:2048, samples=15] { 5*x^(-1)} node [pos=0.8,inner sep=2pt, anchor=south west] {{\small $\bigO(\Delta t)$}};


    \legend{$\boldsymbol \psi - \boldsymbol \psi^{h,k}$\,~\eqref{eq:4.1},
      $\boldsymbol \lambda - \boldsymbol \lambda^{h,k}$\,~\eqref{eq:4.1},      
      $\boldsymbol \lambda - \boldsymbol \lambda^{h,k}$\,~\eqref{eq:the_bad_method},
      $\boldsymbol \psi - \boldsymbol \psi^{h,k}$\,~\eqref{eq:the_bad_method},
    }
    
  \end{loglogaxis} 
\end{tikzpicture}
%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../dissertation.tex"
%%% End:


==> figures/convergence_scattering_r3.tex <==
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed, precision=0]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=0]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}

\begin{tikzpicture}%[background rectangle/.style={fill=olive!45}, show background rectangle]  
  \begin{loglogaxis}[
    width=7.2cm, height=6cm,     % size of the image
    %title=Condition Numbers,
    grid = major,
    grid style={dashed, gray!30},
    axis background/.style={fill=white},
    xlabel=$\tiny T/k$,
    ylabel=$\HH^{\pm 1/2}$-error,
    legend style={legend pos=south west,font=\tiny},
    %legend style={legend pos=outer south, legend cell align=left},
    %legend style={at={(0,-0.22)},anchor=north west,legend cell align=left},
    % xtick= ,
    log x ticks with fixed point,
    x tick label style={/pgf/number format/1000 sep=\,,},
    ytick={ 0.1, 1E-3,1E-6,1E-8},
    xtick={16,32,128,512}
    ]

    % BDF2: import the correct data from a CSV file
    \addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x=n,
    y=psi_d,
    col sep=comma
    ]{figures/e_scatter_r3_h.csv};    


    \addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x=n,
    y=lambda_d,
    col sep=comma
    ]{figures/e_scatter_r3_h.csv};    


    \addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x=n,
    y=lambda_n,
    col sep=comma
    ]{figures/e_scatter_r3_h.csv};    


    \addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x=n,
    y=psi_n,
    col sep=comma
    ]{figures/e_scatter_r3_h.csv};    
    

        
    \addplot [black,dashed ] expression [domain=32:512, samples=15] { 1E06*x^(-5)}
    node [pos=0.8,inner sep=0pt, anchor=north east] {{\small $\bigO(k^{5})$}};

    \addplot [black,dashed ] expression [domain=32:512, samples=15] { 1E05*x^(-3)}
    node [pos=0.7,inner sep=0pt, anchor=south west] {{\small $\bigO(k^{3})$}};

    %\addplot [black,dashed ] expression [domain=32:2048, samples=15] { 5*x^(-1)} node [pos=0.8,inner sep=2pt, anchor=south west] {{\small $\bigO(\Delta t)$}};

    \legend{$\boldsymbol \psi - \boldsymbol \psi^{h,k}$~\eqref{eq:4.1},
      $\boldsymbol \lambda - \boldsymbol \lambda^{h,k}$~\eqref{eq:4.1},      
      $\boldsymbol \lambda - \boldsymbol \lambda^{h,k}$~\eqref{eq:the_bad_method},
      $\boldsymbol \psi - \boldsymbol \psi^{h,k}$~\eqref{eq:the_bad_method},
    }
  \end{loglogaxis} 
\end{tikzpicture}
%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../dissertation.tex"
%%% End:


==> figures/convergence_space.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    width=7cm,height=5cm,     % size of the image
    %title=Condition Numbers,
    grid = major,
    grid style={dashed, gray!30},
    axis background/.style={fill=white},
    xlabel=$\dim(\YY_h)$,
    ylabel=$L^2$-error,
    legend style={legend pos=south west,font=\tiny},
    %legend style={legend pos=outer south, legend cell align=left},
    %legend style={at={(0,-0.22)},anchor=north west,legend cell align=left},
%    xtick= ,
    x tick label style={/pgf/number format/1000 sep=\,}   
    ]



    % BDF2: import the correct data from a CSV file
    \addplot+[solid,mark=square*,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x index = {0},
    y index = {1},
    col sep=comma
    ]{figures/space/error2_0.csv};    

    \addplot+[solid,mark=x,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x index = {0},
    y index = {1},
    col sep=comma
    ]{figures/space/error2_1.csv};    


    \addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x index = {0},
    y index = {1},
    col sep=comma
    ]{figures/space/error2_2.csv};    


    \addplot+[solid,mark=triangle*,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x index = {0},
    y index = {1},
    col sep=comma
    ]{figures/space/error2_3.csv};    
    

     \addplot [black,dashed ] expression [domain=128:4096, samples=15] { 1E05*x^(-2)}
     node [pos=0.7,inner sep=0pt, anchor=south west] {{\tiny $\bigO(h^2)$}};


     \addplot [black,dashed ] expression [domain=512:3048, samples=15] { 3E06*x^(-3)}
     node [pos=0.92,inner sep=0pt, anchor=south west] {{\tiny $\bigO(h^3)$}};
     
     \addplot [black,dashed ] expression [domain=256:2165, samples=15] { 4E07*x^(-4)}
     node [pos=0.96,inner sep=0pt, anchor=south west] {{\tiny $\bigO(h^4)$}};
     

     \addplot [black,dashed ] expression [domain=200:964, samples=15] { 4E08*x^(-5)}
     node [pos=0.6,inner sep=0pt, anchor=north east] {{\tiny $\bigO(h^5)$}};
     

        

    \legend{$s=0$,$s=1$, $s=2$,$s=3$}    
  \end{loglogaxis} 
\end{tikzpicture}
%\quad
%\vspace{5mm}
%  \captionsetup{skip=-5mm}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../dissertation"
%%% End:


==> figures/convergence_stationary.tex <==
  \pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=6]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}

\begin{tikzpicture}
  \begin{loglogaxis}[
    width=\textwidth, height=7cm,     % size of the image
    %title=Condition Numbers,
    grid = major,
    grid style={dashed, gray!30},
    axis background/.style={fill=white},
    xlabel=$ h $,
    ylabel=$ \norm{ \lambda - \lambda_h}_{L^2(\Gamma)}$,
    legend style={legend pos=south east, legend cell align=left},
    %legend style={at={(0,-0.22)},anchor=north west,legend cell align=left},
%    xtick= ,
    x tick label style={/pgf/number format/1000 sep=\,}   
    ]


    \addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt}] table[x index=0,y index =1,col sep=comma] {figures/convergence_stationary_l.csv};
    \addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt}] table[x index=0,y index =2,col sep=comma] {figures/convergence_stationary_l.csv};
    \addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt}] table[x index=0,y index =3,col sep=comma] {figures/convergence_stationary_l.csv};
    \addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt}] table[x index=0,y index =4,col sep=comma] {figures/convergence_stationary_l.csv};
    %\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt}] table[x index=0,y index =5,col sep=comma] {figures/convergence_stationary_l.csv};
 
    \legend{$p=0$, $p=1$, $p=2$};

    \addplot [black,dashed ] expression [domain=0.005:0.1, samples=15] { 10*x^1} node [pos=0.9,inner sep=0pt, anchor=south east] {{\small $\bigO(h^{1})$}};
    \addplot [black,dashed ] expression [domain=0.005:0.05, samples=15] { 60*x^2} node [pos=0.2,inner sep=0pt, anchor=south east] {{\small $\bigO(h^{2})$}};
    \addplot [black,dashed ] expression [domain=0.015:0.1, samples=15] { 200*x^3} node [pos=0.1,inner sep=0pt, anchor=south east] {{\small $\bigO(h^{3})$}};
    
  \end{loglogaxis}  
\end{tikzpicture}


==> figures/convergence_stationary_phi.tex <==

\begin{tikzpicture}
  \begin{loglogaxis}[
    width=\textwidth, height=7cm,     % size of the image
    %title=Condition Numbers,
    grid = major,
    grid style={dashed, gray!30},
    axis background/.style={fill=white},
    xlabel=$ h $,
    ylabel=$ \norm{ \phi - \phi_h}_{L^2(\Gamma)}$,
    legend style={legend pos=south east, legend cell align=left},
    %legend style={at={(0,-0.22)},anchor=north west,legend cell align=left},
%    xtick= ,
    x tick label style={/pgf/number format/1000 sep=\,}   
    ]


    \addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt}] table[x index=0,y index =1,col sep=comma] {figures/convergence_stationary_p.csv};
    \addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt}] table[x index=0,y index =2,col sep=comma] {figures/convergence_stationary_p.csv};
    \addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt}] table[x index=0,y index =3,col sep=comma] {figures/convergence_stationary_p.csv};
    \addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt}] table[x index=0,y index =4,col sep=comma] {figures/convergence_stationary_p.csv};
    %\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt}] table[x index=0,y index =5,col sep=comma] {figures/convergence_stationary_l.csv};

    \legend{$p=0$, $p=1$, $p=2$}

    \addplot [black,dashed ] expression [domain=0.005:0.1, samples=15] { 180*x^2} node [pos=0.9,inner sep=0pt, anchor=south east] {{\small $\bigO(h^{2})$}};
    \addplot [black,dashed ] expression [domain=0.005:0.1, samples=15] { 480*x^3} node [pos=0.1,inner sep=0pt, anchor=south east] {{\small $\bigO(h^{3})$}};
    \addplot [black,dashed ] expression [domain=0.01:0.07, samples=15] { 1770*x^4} node [pos=0.1,inner sep=0pt, anchor=north west] {{\small $\bigO(h^{4})$}};
   
  \end{loglogaxis}
\end{tikzpicture}

==> figures/geometry.tex <==
\begin{tikzpicture}[scale=0.5]
\draw (0,4) -- (1.5,5.5) -- (2.5,5.5) -- (3.5,5.5)  -- 
(5,3.5) -- (4,1.75) -- (3,0) -- (1.8,0) -- (0.36,3.2) -- (0,4);
\draw (0,4) -- (1.5,5.5) -- (2.5,5.5)  -- (2.5,3) -- (0.36,3.2) -- (0,4);
\draw (2.5,5.5) -- (3.5,5.5)  -- (5,3.5) -- (4,1.75)  -- (2.5,3) -- (2.5, 5.5) ;
\draw (4,1.75) -- (3,0) -- (1.8,0) -- (0.36,3.2) -- (2.5,3) -- (4,1.75);
\draw (1.5,4) node {$\Omega_1$};
\draw (3.5,3.5) node {$\Omega_2$};
\draw (2.3,1.6) node {$\Omega_3$};
\draw (0.5,0.5) node {$\Omega_0$};
\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}[scale=0.5]
\draw[very thin, dashed] (0,4) -- (1.5,5.5) -- (2.5,5.5) -- (3.5,5.5)  -- 
(5,3.5) -- (4,1.75) -- (3,0) -- (1.8,0) -- (0.36,3.2) -- (0,4);
\draw[very thin, dashed] (2.5,5.5) -- (3.5,5.5)  -- (5,3.5) -- (4,1.75)  -- (2.5,3) -- (2.5, 5.5) ;
\draw[very thin, dashed] (4,1.75) -- (3,0) -- (1.8,0) -- (0.36,3.2) -- (2.5,3) -- (4,1.75);
\draw[red, very thick] (0,4) -- (1.5,5.5) -- (2.5,5.5)  -- (2.5,3) -- (0.36,3.2) -- (0,4);
\draw[red] (1.5,4) node {$\Omega_1$};
\draw[red] (0.5,5) node {$\Omega_1^{\mathsf{ext}}$};
%\draw (3.5,3.5) node {$\Omega_2$};
%\draw (2.3,1.6) node {$\Omega_3$};
%\draw (0.5,0.5) node {$\Omega_0$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
%\draw[very thin, dashed] (0,4) -- (1.5,5.5) -- (2.5,5.5)  -- (2.5,3) -- (0.36,3.2) -- (0,4);
\draw[very thin, dashed] (2.5,5.5) -- (3.5,5.5)  -- (5,3.5) -- (4,1.75)  -- (2.5,3) -- (2.5, 5.5) ;
\draw[very thin, dashed] (4,1.75) -- (3,0) -- (1.8,0) -- (0.36,3.2) -- (2.5,3) -- (4,1.75);
\draw[red, very thick] (0,4) -- (1.5,5.5) -- (2.5,5.5) -- (3.5,5.5)  -- 
(5,3.5) -- (4,1.75) -- (3,0) -- (1.8,0) -- (0.36,3.2) -- (0,4);
%\draw (1.5,4) node {$\Omega_1$};
%\draw (3.5,3.5) node {$\Omega_2$};
%\draw (2.3,1.6) node {$\Omega_3$};
\draw[red] (0.5,0.5) node {$\Omega_0$};
\draw[red] (2,2) node {$\Omega_0^{\mathsf{ext}}$};
\end{tikzpicture}
\end{center}

\begin{center}
\footnotesize
\begin{tikzpicture}[scale=0.5]
\draw (0,4) -- (1.5,5.5) -- (2.5,5.5) -- (3.5,5.5)  -- 
(5,3.5) -- (4,1.75) -- (3,0) -- (1.8,0) -- (0.36,3.2) -- (0,4);
\draw (0,4) -- (1.5,5.5) -- (2.5,5.5)  -- (2.5,3) -- (0.36,3.2) -- (0,4);
\draw (2.5,5.5) -- (3.5,5.5)  -- (5,3.5) -- (4,1.75)  -- (2.5,3) -- (2.5, 5.5) ;
\draw (4,1.75) -- (3,0) -- (1.8,0) -- (0.36,3.2) -- (2.5,3) -- (4,1.75);
\draw (1.5,4) node {$\Omega_1$};
\draw (3.5,3.5) node {$\Omega_2$};
\draw (2.3,1.6) node {$\Omega_3$};
\draw (0.5,0.5) node {$\Omega_0$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\draw (0,4) -- (1.5,5.5) -- (2.5,5.5) -- (3.5,5.5)  -- 
(5,3.5) -- (4,1.75) -- (3,0) -- (1.8,0) -- (0.36,3.2) -- (0,4);
\draw (0.11,3.98) -- (1.53,5.43) -- (2.40,5.40)  -- (2.40,3.11) -- (0.42,3.28) -- (0.11,3.98);
\draw (2.60,5.40) -- (3.46,5.42)  -- (4.89,3.49) -- (3.97,1.90)  -- (2.58,3.04) -- (2.60, 5.40) ;
\draw (3.87,1.73) -- (2.95,0.09) -- (1.86,0.09) -- (0.50,3.10) -- (2.48,2.95) -- (3.87,1.73);
\draw (1.5,4) node {$\Omega_1$};
\draw (3.5,3.5) node {$\Omega_2$};
\draw (2.3,1.6) node {$\Omega_3$};
\draw (0.5,0.5) node {$\Omega_0$};
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../TDBIE for pw hom scatterers"
%%% End:

